Modeling and optimal control of growth, energy, and resource dynamics of Hermetia illucens in mass production environment

Mass production of Hermetia illucens insect larvae is now being adopted in many countries and is taking an industrial production approach. Despite abundant literature on factors that affect larvae growth and the optimal static parameters identified in laboratory setup, for an industrial production process it is necessary to identify the trajectories such that the growth as well as the production process is optimal. To achieve this in this work, some of the important requirements and challenges involved thereof are identified and objectives of the automation process are formulated within a model based optimal control setup. Mechanistic models necessary for the optimization framework are derived as differential equations that describe the dynamic variation of resources (feed, water, O2 etc.), energy, and larval biomass. In addition, the elevated metabolic activity of larvae corresponding to the final instar development is identified and also modelled based on the observation from experiments. The mass and energy balance approach used in modelling enables the quantification and distinction of the mass and energy flux components in various levels (e.g. larvae body, growing medium, production environment, and external environment) while holding its applicability for both open and closed/reactor based production setups. Finally, the trajectories generated using the synthesized optimal controller are tested under different scenarios showcasing significant reduction in resource consumption compared to a fixed set-point operation of the production setup. Results presented in this work not only showcase the potential of the mechanistic models and their application in identifying the relevant process parameters (e.g. reactor properties such as volume, thermal conductivity, actuator capacities), but most importantly in optimizing the process dynamically and tuning the process objectives as desired.

==> gfx/pdf/Larvae_process_growth_chamber.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Larvae_process_growth_chamber.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1371.12002563bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57973041)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./gfx/pdf/Larvae_process_growth_chamber.pdf}}%
    \put(0.35587429,0.16625467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_{L,med}}$}\end{tabular}}}}%
    \put(0.55304638,0.16196847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{m-a}}$}\end{tabular}}}}%
    \put(0.56919342,0.18112481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{L,med}}$}\end{tabular}}}}%
    \put(0.25151407,0.29614925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_{L,hx}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./gfx/pdf/Larvae_process_growth_chamber.pdf}}%
    \put(0.63238348,0.26638807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{L,chm}}$}\end{tabular}}}}%
    \put(0.63240993,0.2885342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_{L,chm}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./gfx/pdf/Larvae_process_growth_chamber.pdf}}%
    \put(0.54706311,0.0972366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{bio}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./gfx/pdf/Larvae_process_growth_chamber.pdf}}%
    \put(0.79019179,0.16390378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{\dot{V}_u}$}\end{tabular}}}}%
    \put(0.42523802,0.56400026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Chamber	unit\end{tabular}}}}%
    \put(0.30095357,0.35770886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air	\end{tabular}}}}%
    \put(0.28209379,0.33778401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}circulator\end{tabular}}}}%
    \put(0.20187007,0.27718743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Condensor\end{tabular}}}}%
    \put(0.14314424,0.37156826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TEC\end{tabular}}}}%
    \put(0.06657771,0.22580233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M3\end{tabular}}}}%
    \put(0.06657771,0.12960238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M4\end{tabular}}}}%
    \put(0.87030397,0.23419173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M2\end{tabular}}}}%
    \put(0.89883805,0.06430627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.26374195,0.19539071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Humidifier\end{tabular}}}}%
    \put(0.65258762,0.13509187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S4		\end{tabular}}}}%
    \put(0.67251249,0.46117841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S1\end{tabular}}}}%
    \put(0.67303678,0.42185306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S2\end{tabular}}}}%
    \put(0.06634513,0.3637032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heat	\end{tabular}}}}%
    \put(0.0498121,0.34377836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exchanger\end{tabular}}}}%
    \put(0.67251249,0.38095471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S3\end{tabular}}}}%
    \put(0.87135256,0.1419083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M1\end{tabular}}}}%
    \put(0.22050046,0.36632487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heat	\end{tabular}}}}%
    \put(0.20396743,0.34640003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exchanger\end{tabular}}}}%
    \put(0.8551951,0.45546231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heat	energy	flow\end{tabular}}}}%
    \put(0.8551951,0.43448881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Water	flow\end{tabular}}}}%
    \put(0.8551951,0.41351529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air	flow\end{tabular}}}}%
    \put(0.8551951,0.39254177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data	flow\end{tabular}}}}%
    \put(0.85571945,0.37418995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ControlSignal/\end{tabular}}}}%
    \put(0.85571945,0.35426511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Electric	energy	flow\end{tabular}}}}%
    \put(0.64996596,0.08895016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S5				\end{tabular}}}}%
    \put(0.01409977,0.49216598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air	conditioning	unit\end{tabular}}}}%
    \put(0.49343048,0.11528879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_{bio}}$}\end{tabular}}}}%
    \put(0.22133113,0.21860241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$W_\mathrm{sto}$}\end{tabular}}}}%
    \put(0.43780374,0.07296979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_\mathrm{wet}$\end{tabular}}}}%
    \put(0.37741978,0.3709252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$T_\mathrm{air},O_\mathrm{air},C_\mathrm{air},H_\mathrm{air}$}\end{tabular}}}}%
    \put(0.91003658,0.2087902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$T_\mathrm{out}$ }\\\textbf{$C_\mathrm{out}$}\\\textbf{$H_\mathrm{out}$}\end{tabular}}}}%
    \put(0.42673528,0.11994415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$W_\mathrm{med}$}\end{tabular}}}}%
    \put(0.21079841,0.14811402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_u}$}\end{tabular}}}}%
    \put(0.41923068,0.46317963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{LED}}$}\end{tabular}}}}%
    \put(0.78857149,0.25172554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{\dot{V}_u}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./gfx/pdf/Larvae_process_growth_chamber.pdf}}%
    \put(0.79758601,0.28291635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{leak}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./gfx/pdf/Larvae_process_growth_chamber.pdf}}%
    \put(0.79828966,0.33379675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{C_{leak}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./gfx/pdf/Larvae_process_growth_chamber.pdf}}%
    \put(0.35457681,0.25820592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{H_u}$}\end{tabular}}}}%
    \put(0.53392787,0.30414982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{exch}}$}\end{tabular}}}}%
    \put(0.38754152,0.30061063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{H_{exch}}$}\end{tabular}}}}%
    \put(0.521968,0.25454654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{O_{exch}}$}\end{tabular}}}}%
    \put(0.41764878,0.24708955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{C_{exch}}$}\end{tabular}}}}%
    \put(0.39403308,0.40694246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{hx-a}}$}\end{tabular}}}}%
    \put(0.31582852,0.11937759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_\mathrm{med}$\end{tabular}}}}%
    \put(0.41003084,0.21051553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{O_{bio}}$}\end{tabular}}}}%
    \put(0.50075172,0.20426178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{C_{bio}}$}\end{tabular}}}}%
    \put(0.8135401,0.30821501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{H_{leak}}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

